A Finslerian Approach for Embedding Directed Data

Many datasets carry an intrinsic directionality: citations point backward in time, cells differentiate along lineages, and traffic follows preferred routes. Spectral embedding methods, including most of their extensions to directed graphs, discard this information: they symmetrize the data and map it into a Euclidean space where asymmetry cannot be represented. We instead model directed data as sampled from a Finsler manifold, whose distance depends on the direction of travel, and study the kernel operator built from this asymmetric distance. Through a moment expansion of this operator, we show that its symmetric and antisymmetric parts separate geometry from direction. As the bandwidth of the kernel vanishes, the symmetric part converges to a weighted Laplacian, recovering diffusion maps in the Riemannian case, while the antisymmetric part converges to a first-order transport operator that encodes the directionality. We prove that the corresponding graph operators, built from finitely many samples, converge uniformly and almost surely to these limits. For Randers metrics, this vector field is explicit and yields an embedding algorithm recovering both the manifold structure, from the spectrum of the symmetric part, and the underlying drift. We illustrate the approach on synthetic directed graphs and point-clouds.

==> disbm_cycle_graph.tex <==
\begin{tikzpicture}[scale=1.5,
    vertex/.style={circle, fill=#1, minimum size=5pt, inner sep=0pt},
    intra/.style={gray1!70, thin, -{Latex[length=1.1mm]}},
    fwd/.style={#1, semithick, -{Latex[length=1.6mm]}},
    bwd/.style={gray1, thin, dashed, -{Latex[length=1.4mm]}},
  ]

\coordinate (c1) at (90:1.3);
\coordinate (c2) at (-30:1.3);
\coordinate (c3) at (210:1.3);

\foreach \k/\col in {1/blue1, 2/orange1, 3/green1}
  \fill[\col!15, opacity=0.8] (c\k) circle (0.5);

\foreach \k/\col in {1/blue1, 2/orange1, 3/green1}
  \foreach \i/\dx/\dy in {1/0/0, 2/0.3/0.14, 3/-0.29/0.17, 4/0.02/0.34, 5/0.24/-0.26, 6/-0.21/-0.28}
    \node[vertex=\col] (n\k\i) at ([shift={(\dx,\dy)}]c\k) {};

\foreach \k in {1,2,3}
  \foreach \a/\b in {1/2, 3/1, 4/2, 3/4, 5/1, 6/5, 3/6, 1/4}
    \draw[intra] (n\k\a) -- (n\k\b);

\draw[fwd=blue1]   (n14) to[bend left=22] (n22);
\draw[fwd=blue1]   (n12) to[bend left=12] (n24);
\draw[fwd=blue1]   (n15) to[bend left=6]  (n23);
\draw[fwd=orange1] (n25) to[bend left=22] (n36);
\draw[fwd=orange1] (n21) to[bend left=12] (n35);
\draw[fwd=orange1] (n26) to[bend left=6]  (n31);
\draw[fwd=green1]  (n36) to[bend left=22] (n13);
\draw[fwd=green1]  (n33) to[bend left=12] (n11);
\draw[fwd=green1]  (n34) to[bend left=6]  (n16);

\draw[bwd] (n23) to[bend left=28] (n16);
\draw[bwd] (n32) to[bend left=28] (n26);
\draw[bwd] (n15) to[bend left=28] (n32);

\end{tikzpicture}%


==> disbm_cycle_model.tex <==
\begin{tikzpicture}[scale=1.5,
    community/.style={circle, fill=#1, minimum size=0.95cm, inner sep=0pt, text=white, font=\small},
    next/.style={#1, line width=1.1pt, -{Latex[length=2.2mm]}},
    prev/.style={gray1, thin, dashed, -{Latex[length=1.6mm]}},
    same/.style={#1, thick, -{Latex[length=1.8mm]}},
    lbl/.style={font=\small, inner sep=1.5pt},
  ]

\node[community=blue1]   (C1) at (90:1.3)  {$C_1$};
\node[community=orange1] (C2) at (-30:1.3) {$C_2$};
\node[community=green1]  (C3) at (210:1.3) {$C_3$};

\draw[next=blue1]   (C1) to[bend left=28] node[lbl, pos=0.5, above right] {$p$} (C2);
\draw[next=orange1] (C2) to[bend left=28] node[lbl, pos=0.5, below]       {$p$} (C3);
\draw[next=green1]  (C3) to[bend left=28] node[lbl, pos=0.5, above left]  {$p$} (C1);

\draw[prev] (C2) to[bend left=18] node[lbl, pos=0.5, below left]  {$q$} (C1);
\draw[prev] (C3) to[bend left=18] node[lbl, pos=0.5, above]       {$q$} (C2);
\draw[prev] (C1) to[bend left=18] node[lbl, pos=0.5, below right] {$q$} (C3);

\draw[same=blue1]   (C1) to[out=65,  in=115, looseness=6] node[lbl, above, inner sep=4pt] {$r$} (C1);
\draw[same=orange1] (C2) to[out=-55, in=-5,  looseness=6] node[lbl, below right, inner sep=3pt] {$r$} (C2);
\draw[same=green1]  (C3) to[out=185, in=235, looseness=6] node[lbl, below left, inner sep=3pt]  {$r$} (C3);

\end{tikzpicture}%


==> euclidean_distance.tex <==
\begin{tikzpicture}[scale=1.5]

\def\manifoldcoords{(-0.5,0.5) (0.8,0.8) (2.2,0.6) (2.8,0) (2.5,-0.8) (1.5,-1) (0.3,-0.9) (-0.2,-0.2)}

\fill[blue1!15, opacity=0.6] plot[smooth cycle, tension=0.8] coordinates {\manifoldcoords};

\coordinate (A) at (0.5, 0.2);
\coordinate (B) at (2.0, -0.3);

\draw[red1, thick, latex-latex] (A) -- (B);

\fill[black] (A) circle (0.04) node[left] {$x$};
\fill[black] (B) circle (0.04) node[right] {$y$};

\node[blue1, font=\small] at (2.5, 0.7) {$\mathcal{M}$};

\end{tikzpicture}%


==> finsler_distance.tex <==
\begin{tikzpicture}[scale=1.5]

\def\manifoldcoords{(-0.5,0.5) (0.8,0.8) (2.2,0.6) (2.8,0) (2.5,-0.8) (1.5,-1) (0.3,-0.9) (-0.2,-0.2)}

\fill[blue1!15, opacity=0.6] plot[smooth cycle, tension=0.8] coordinates {\manifoldcoords};

\coordinate (A) at (0.5, 0.2);
\coordinate (B) at (2.0, -0.3);

\draw[red1, thick, -latex] (A) to[out=10, in=180, bend left=30] (B);

\draw[green1, thick, -latex] (B) to[out=180, in=-10, bend left=30] (A);

\fill[black] (A) circle (0.04) node[left] {$x$};
\fill[black] (B) circle (0.04) node[right] {$y$};

\node[blue1, font=\small] at (2.5, 0.7) {$\mathcal{M}$};

\end{tikzpicture}%


==> riemannian_distance.tex <==
\begin{tikzpicture}[scale=1.5]

\def\manifoldcoords{(-0.5,0.5) (0.8,0.8) (2.2,0.6) (2.8,0) (2.5,-0.8) (1.5,-1) (0.3,-0.9) (-0.2,-0.2)}

\fill[blue1!15, opacity=0.6] plot[smooth cycle, tension=0.8] coordinates {\manifoldcoords};

\coordinate (A) at (0.5, 0.2);
\coordinate (B) at (2.0, -0.3);

\draw[red1, thick, latex-latex] (A) to[out=70, in=120, bend left=20] (B);

\fill[black] (A) circle (0.04) node[left] {$x$};
\fill[black] (B) circle (0.04) node[right] {$y$};

\node[blue1, font=\small] at (2.5, 0.7) {$\mathcal{M}$};

\end{tikzpicture}%

